The Interplanetary Network Supplement to the Fermi GBM Catalog of Cosmic Gamma-Ray Bursts

We present Interplanetary Network (IPN) data for the gamma-ray bursts in the first Fermi Gamma-Ray Burst Monitor (GBM) catalog. Of the 491 bursts in that catalog, covering 2008 July 12 to 2010 July 11, 427 were observed by at least one other instrument in the 9-spacecraft IPN. Of the 427, the localizations of 149 could be improved by arrival time analysis (or triangulation). For any given burst observed by the GBM and one other distant spacecraft, triangulation gives an annulus of possible arrival directions whose half-width varies between about 0.4' and 32 degrees, depending on the intensity, time history, and arrival direction of the burst, as well as the distance between the spacecraft. We find that the IPN localizations intersect the 1 sigma GBM error circles in only 52% of the cases, if no systematic uncertainty is assumed for the latter. If a 6 degree systematic uncertainty is assumed and added in quadrature, the two localization samples agree about 87% of the time, as would be expected. If we then multiply the resulting error radii by a factor of 3, the two samples agree in slightly over 98% of the cases, providing a good estimate of the GBM 3 sigma error radius. The IPN 3 sigma error boxes have areas between about 1 square arcminute and 110 square degrees, and are, on the average, a factor of 180 smaller than the corresponding GBM localizations. We identify two bursts in the IPN/GBM sample that did not appear in the GBM catalog. In one case, the GBM triggered on a terrestrial gamma flash, and in the other, its origin was given as uncertain. We also discuss the sensitivity and calibration of the IPN.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablecaption{Recent IPN catalogs of gamma-ray bursts. \label{ipncatalogs}}
\tablewidth{0pt}
\tablehead{
\colhead{Years covered} & \colhead{Number of GRBs} & \colhead{Description}
}
\startdata

1990--1992 & 16            & \it Ulysses, Pioneer Venus Orbiter, \rm WATCH, SIGMA, PHEBUS GRBs\tablenotemark{a} \\
1990--1994 & 56            & \it Granat-\rm WATCH supplement\tablenotemark{b} \\
1991--1992 & 37            & \it Pioneer Venus Orbiter, Compton Gamma-Ray Observatory, Ulysses \rm GRBs\tablenotemark{c} \\
1991--1994 & 218           & BATSE 3B supplement\tablenotemark{d} \\
1991--2000 & 211           & BATSE untriggered burst supplement\tablenotemark{e} \\
1992--1993 & 9             & \it Mars Observer \rm GRBs\tablenotemark{f} \\
1994--1996 & 147           & BATSE 4Br supplement\tablenotemark{g} \\
1994--2012 & 271           & Konus short bursts\tablenotemark{h} \\
1996--2000 & 343           & BATSE 5B supplement\tablenotemark{i} \\
1996--2002 & 475           & \it BeppoSAX \rm supplement\tablenotemark{j} \\
2000--2006 & 226           & HETE-2 supplement\tablenotemark{k} \\
2008--2010 & 146           & GBM supplement\tablenotemark{l}
\enddata
\tablenotetext{a}{\citet{h6}}
\tablenotetext{b}{\citet{h8}}
\tablenotetext{c}{\,\citet{l2}}
\tablenotetext{d}{\citet{h3}}
\tablenotetext{e}{\citet{h9}}
\tablenotetext{f}{\,\citet{l1}}
\tablenotetext{g}{\citet{h4}}
\tablenotetext{h}{\citet{p2}}
\tablenotetext{i}{\citet{h11}}
\tablenotetext{j}{\citet{h10}}
\tablenotetext{k}{\citet{h12}}
\tablenotetext{l}{present catalog}
\end{deluxetable}

\clearpage

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{IPN/GBM gamma-ray bursts. \label{detections}}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Universal Time}\tablenotemark{a} & \colhead{GBM Identifier} \tablenotemark{b} & 
\colhead{Observed by}\tablenotemark{c} 
}
\startdata

2008 Jul 14 & 02:04:12 & GRB080714086   & Kon \\
2008 Jul 14 & 17:52:56 & GRB080714745   & AGI,INT,Kon,MES,RHE,Swi\tablenotemark{e} \\
2008 Jul 15 & 22:48:40 & GRB080715950   & AGI,Kon,MES \\
2008 Jul 17 & 13:02:35 & GRB080717543   & INT \\
2008 Jul 19 & 12:41:34 & GRB080719529   & AGI,INT,Kon \\
2008 Jul 23 & 13:22:19 & GRB080723557   & AGI,INT,Kon,MES\tablenotemark{f} \\
2008 Jul 23 & 21:56:23 & GRB080723913   & Suz \\
2008 Jul 23 & 23:37:42 & GRB080723985   & AGI,INT,Kon,MES,Suz \\
2008 Jul 24 & 09:37:40 & GRB080724401   & INT,Kon,RHE,Suz,Swi\tablenotemark{d} \\
2008 Jul 25 & 10:26:14 & GRB080725435   & INT,Kon,MES,Swi\tablenotemark{e} \\
2008 Jul 25 & 12:59:23 & GRB080725541   & INT,Kon,Suz,Swi\tablenotemark{d} \\
2008 Jul 27 & 23:07:35 & GRB080727964   & Suz,Swi\tablenotemark{e} \\
2008 Jul 30 & 12:29:15 & GRB080730520   & INT,Kon,Suz \\
2008 Jul 30 & 18:51:38 & GRB080730786   & AGI,Kon,MES,RHE,Suz \\
2008 Aug 02 & 09:15:10 & GRB080802386   & INT,Kon,Suz \\
2008 Aug 03 & 18:31:20 & GRB080803772   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2008 Aug 04 & 10:56:07 & GRB080804456   & Kon \\
2008 Aug 04 & 23:20:14 & GRB080804972   & INT,Kon,MES,RHE,Swi\tablenotemark{e} \\
2008 Aug 05 & 14:01:06 & GRB080805584   & RHE \\
2008 Aug 06 & 21:29:40 & GRB080806896   & INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2008 Aug 07 & 23:50:32 & GRB080807993   & INT,Kon \\
2008 Aug 08 & 10:50:03 & GRB080808451   & INT \\
2008 Aug 08 & 13:33:48 & GRB080808565   & INT,Kon \\
2008 Aug 09 & 19:23:33 & GRB080809808   & INT,Kon,Suz \\
2008 Aug 10 & 13:10:12 & GRB080810549   & INT,Kon,Swi\tablenotemark{e} \\
2008 Aug 12 & 21:19:33 & GRB080812889   & INT,Suz \\
2008 Aug 15 & 22:00:05 & GRB080815950   & INT \\
2008 Aug 16 & 12:04:18 & GRB080816503   & INT,Kon,MES \\
2008 Aug 16 & 23:43:54 & GRB080816989   & INT,Kon,MES,Suz \\
2008 Aug 17 & 03:52:10 & GRB080817161   & AGI,INT,Kon,MES,Suz \\
2008 Aug 17 & 17:17:07 & GRB080817720   & MES,Suz,Swi\tablenotemark{d} \\
2008 Aug 18 & 13:54:24 & GRB080818579   & INT \\
2008 Aug 18 & 22:40:49 & GRB080818945   & Suz \\
2008 Aug 21 & 07:57:26 & GRB080821332   & INT,Kon,MES,RHE \\
2008 Aug 23 & 08:42:13 & GRB080823363   & INT,Suz \\
2008 Aug 24 & 21:48:54 & GRB080824909   & INT,Kon \\
2008 Aug 25 & 14:13:48 & GRB080825593   & AGI,INT,Kon,MES,RHE,Swi\tablenotemark{d} \\
2008 Aug 29 & 18:57:35 & GRB080829790   & Kon,Swi\tablenotemark{d} \\
2008 Aug 30 & 08:50:16 & GRB080830368   & INT,Kon,MES,RHE,Swi\tablenotemark{d} \\
2008 Aug 31 & 22:06:23 & GRB080831921   & INT,Kon \\
2008 Sep 04 & 21:16:10 & GRB080904886   & Kon \\
2008 Sep 05 & 11:58:54 & GRB080905499   & AGI,INT,Suz,Swi\tablenotemark{e} \\
2008 Sep 05 & 13:41:29 & GRB080905570   & INT,Suz \\
2008 Sep 05 & 16:55:45 & GRB080905705   & INT,Swi\tablenotemark{e} \\
2008 Sep 06 & 05:05:11 & GRB080906212   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2008 Sep 12 & 08:38:55 & GRB080912360   & INT,Suz \\
2008 Sep 16 & 00:12:45 & GRB080916009   & AGI,INT,Kon,LAT,MES,RHE \\
2008 Sep 16 & 09:45:20 & GRB080916406   & INT,Kon,MES,Suz,Swi\tablenotemark{e} \\
2008 Sep 24 & 18:22:36 & GRB080924766   & Kon \\
2008 Sep 25 & 18:35:55 & GRB080925775   & Kon,MES,RHE,Suz \\
2008 Sep 27 & 11:30:32 & GRB080927480   & INT,Kon,Suz \\
2008 Sep 28 & 15:01:32 & GRB080928628   & Swi\tablenotemark{e} \\
2008 Oct 03 & 15:27:18 & GRB081003644   & INT,Kon,Suz \\
2008 Oct 06 & 14:29:34 & GRB081006604   & INT,Suz,Swi\tablenotemark{d} \\
2008 Oct 06 & 20:55:35 & GRB081006872   & INT \\
2008 Oct 08 & 19:58:09 & GRB081008832   & INT,MES,Suz,Swi\tablenotemark{e} \\
2008 Oct 09 & 03:20:58 & GRB081009140   & INT,Kon,MES,RHE,Swi\tablenotemark{d} \\
2008 Oct 09 & 16:31:50 & GRB081009690   & INT,Kon,MES,Suz \\
2008 Oct 12 & 01:05:21 & GRB081012045   & INT \\
2008 Oct 12 & 13:10:23 & GRB081012549   & INT,MES,Swi\tablenotemark{e} \\
2008 Oct 21 & 09:33:28 & GRB081021398   & INT,Kon,MES,RHE,Swi\tablenotemark{d} \\
2008 Oct 22 & 08:44:44 & GRB081022364   & INT,Suz \\
2008 Oct 24 & 05:53:08 & GRB081024245   & INT,RHE,Swi\tablenotemark{e} \\
2008 Oct 24 & 21:22:41 & GRB081024891   & INT,LAT,Suz \\
2008 Oct 25 & 08:23:16 & GRB081025349   & INT,Kon,MES,RHE,Suz,Swi\tablenotemark{e} \\
2008 Nov 01 & 11:46:31 & GRB081101491   & Swi\tablenotemark{e} \\
2008 Nov 01 & 12:45:24 & GRB081101532   & INT,Kon,MES,Swi\tablenotemark{d} \\
2008 Nov 02 & 08:44:58 & GRB081102365   & AGI,INT,MES,Suz \\
2008 Nov 02 & 17:44:39 & GRB081102739   & INT,Kon,Swi\tablenotemark{e} \\
2008 Nov 07 & 07:42:01 & GRB081107321   & Kon,RHE \\
2008 Nov 09 & 07:02:06 & GRB081109293   & INT,RHE,Suz,Swi\tablenotemark{e} \\
2008 Nov 10 & 14:25:43 & GRB081110601   & AGI,INT,Kon,MES,Swi\tablenotemark{d} \\
2008 Nov 13 & 05:31:32 & GRB081113230   & INT,Kon,Swi\tablenotemark{d} \\
2008 Nov 15 & 21:22:28 & GRB081115891   & INT \\
2008 Nov 18 & 21:00:53 & GRB081118876   & INT,Kon,RHE \\
2008 Nov 19 & 04:25:27 & GRB081119184   & INT \\
2008 Nov 21 & 20:35:32 & GRB081121858   & AGI,INT,Kon,MO,Swi\tablenotemark{e} \\
2008 Nov 22 & 12:28:12 & GRB081122520   & INT,Kon,RHE,Suz \\
2008 Nov 24 & 01:26:10 & GRB081124060   & INT,Kon,RHE \\
2008 Nov 25 & 11:53:39 & GRB081125496   & AGI,INT,Kon,MO,RHE,Suz,Swi\tablenotemark{d} \\
2008 Nov 26 & 21:34:10 & GRB081126899   & INT,Kon,Swi\tablenotemark{e} \\
2008 Nov 29 & 03:52:04 & GRB081129161   & INT,Kon,RHE \\
2008 Nov 30 & 15:05:15 & GRB081130629   & Kon,Suz \\
2008 Dec 04 & 00:05:24 & GRB081204004   & Kon \\
2008 Dec 04 & 12:24:45 & GRB081204517   & Swi\tablenotemark{e} \\
2008 Dec 06 & 06:35:53 & GRB081206275   & INT,Kon,Suz \\
2008 Dec 06 & 14:29:30 & GRB081206604   & Suz \\
2008 Dec 06 & 23:41:50 & GRB081206987   & INT,Suz \\
2008 Dec 07 & 16:18:46 & GRB081207680   & AGI,INT,Kon,RHE,Suz \\
2008 Dec 09 & 23:32:00 & GRB081209981   & AGI,INT,Kon,Swi\tablenotemark{d} \\
2008 Dec 13 & 04:09:41 & GRB081213173   & INT \\
2008 Dec 15 & 18:48:36 & GRB081215784   & AGI,INT,Kon,LAT,RHE \\
2008 Dec 15 & 21:06:52 & GRB081215880   & INT,Kon,Suz,Swi\tablenotemark{d} \\
2008 Dec 16 & 12:43:59 & GRB081216531   & INT,Kon,RHE,Suz,Swi\tablenotemark{d} \\
2008 Dec 17 & 23:34:48 & GRB081217983   & INT,Kon,RHE \\
2008 Dec 21 & 16:21:11 & GRB081221681   & Kon,MO,Swi\tablenotemark{e} \\
2008 Dec 22 & 04:53:59 & GRB081222204   & AGI,INT,Kon,MO,RHE,Swi\tablenotemark{e} \\
2008 Dec 23 & 10:03:56 & GRB081223419   & INT \\
2008 Dec 24 & 21:17:56 & GRB081224887   & AGI,INT,Kon,Suz,Swi\tablenotemark{d} \\
2008 Dec 25 & 06:09:21 & GRB081225257   & INT \\
2008 Dec 26 & 01:03:37 & GRB081226044   & INT,Swi\tablenotemark{e} \\
2008 Dec 26 & 03:44:52 & GRB081226156   & Kon \\
2008 Dec 26 & 12:13:11 & GRB081226509   & INT\tablenotemark{g},Suz,Swi\tablenotemark{d} \\
2008 Dec 29 & 04:29:01 & GRB081229187   & INT \\
2008 Dec 29 & 16:12:17 & GRB081229675   & INT \\
2008 Dec 30 & 20:53:40 & GRB081230871   & INT \\
2008 Dec 31 & 03:21:02 & GRB081231140   & INT,Kon,MO \\
2009 Jan 01 & 18:11:41 & GRB090101758   & INT,Kon,RHE \\
2009 Jan 02 & 02:55:45 & GRB090102122   & AGI,INT,Kon,MO,Swi\tablenotemark{e} \\
2009 Jan 07 & 16:20:36 & GRB090107681   & INT\tablenotemark{g},Kon,Suz \\
2009 Jan 08 & 00:29:02 & GRB090108020   & Kon,Suz \\
2009 Jan 12 & 07:57:23 & GRB090112332   & INT,Suz \\
2009 Jan 12 & 17:30:15 & GRB090112729   & Kon,MES,MO,RHE,Suz,Swi\tablenotemark{d} \\
2009 Jan 13 & 18:40:39 & GRB090113778   & MES,Suz,Swi\tablenotemark{e} \\
2009 Jan 17 & 15:10:40 & GRB090117632   & INT,Kon,Suz \\
2009 Jan 17 & 15:21:54 & GRB090117640   & AGI\tablenotemark{h},Kon \\
2009 Jan 20 & 15:02:21 & GRB090120627   & INT,Suz \\
2009 Jan 26 & 05:52:32 & GRB090126245   & Suz \\
2009 Jan 29 & 21:07:15 & GRB090129880   & INT,MES,Swi\tablenotemark{e} \\
2009 Jan 31 & 02:09:21 & GRB090131090   & AGI,INT,Kon,MES,MO,RHE,Suz,Swi\tablenotemark{d} \\
2009 Feb 02 & 08:19:30 & GRB090202347   & INT,Kon,MES \\
2009 Feb 06 & 14:52:41 & GRB090206620   & INT,RHE,Suz \\
2009 Feb 07 & 18:39:10 & GRB090207777   & INT,MES,RHE,Suz,Swi\tablenotemark{d} \\
2009 Feb 17 & 04:56:42 & GRB090217206   & INT,Kon,LAT,MES,MO,RHE,Suz \\
2009 Feb 19 & 01:46:18 & GRB090219074   & INT \\
2009 Feb 25 & 00:12:23 & GRB090225009   & AGI,INT \\
2009 Feb 27 & 07:25:57 & GRB090227310   & INT,Kon,MO,RHE,Suz \\
2009 Feb 27 & 18:31:01 & GRB090227772   & INT,Kon,MES,Suz \\
2009 Feb 28 & 04:53:20 & GRB090228204   & AGI,Kon,MES,MO,RHE \\
2009 Feb 28 & 23:25:00 & GRB090228976   & Suz \\
2009 Mar 01 & 07:33:37 & GRB090301315   & INT,RHE,Suz \\
2009 Mar 04 & 05:10:48 & GRB090304216   & INT,MES \\
2009 Mar 05 & 01:14:35 & GRB090305052   & AGI,INT,Kon,MES \\
2009 Mar 07 & 03:59:47 & GRB090307167   & INT \\
2009 Mar 08 & 17:36:24 & GRB090308734   & INT,Kon,MES,RHE,Swi\tablenotemark{d} \\
2009 Mar 09 & 18:25:07 & GRB090309767   & INT \\
2009 Mar 10 & 04:32:49 & GRB090310189   & INT \\
2009 Mar 19 & 14:55:35 & GRB090319622   & AGI,INT,Kon \\
2009 Mar 20 & 10:01:46 & GRB090320418   & INT \\
2009 Mar 20 & 19:13:46 & GRB090320801   & INT,Kon \\
2009 Mar 23 & 00:02:42 & GRB090323002   & INT,Kon,LAT,MES,MO,Swi\tablenotemark{d} \\
2009 Mar 27 & 09:41:41 & GRB090327404   & Kon,RHE \\
2009 Mar 28 & 09:36:46 & GRB090328401   & AGI,INT,Kon,LAT,MES,RHE,Swi\tablenotemark{d} \\
2009 Mar 28 & 17:07:06 & GRB090328713   & AGI,INT,Kon,Suz \\
2009 Mar 30 & 06:42:23 & GRB090330279   & Kon,MES,RHE \\
2009 Mar 31 & 16:20:20 & GRB090331681   & INT \\
2009 Apr 03 & 07:32:42 & GRB090403314   & Kon \\
2009 Apr 05 & 15:54:41 & GRB090405663   & INT,Swi\tablenotemark{d} \\
2009 Apr 09 & 06:54:01 & GRB090409288   & INT \\
2009 Apr 11 & 20:06:36 & GRB090411838   & INT,Kon,MES,RHE,Suz,Swi\tablenotemark{d} \\
2009 Apr 11 & 23:47:44 & GRB090411991   & Kon,MO,Suz,Swi\tablenotemark{d} \\
2009 Apr 12 & 01:28:05 & GRB090412061   & INT \\
2009 Apr 13 & 02:55:57 & GRB090413122   & INT,Kon,MES \\
2009 Apr 18 & 19:35:24 & GRB090418816   & INT,Suz \\
2009 Apr 19 & 23:55:05 & GRB090419997   & Kon,Suz \\
2009 Apr 22 & 03:35:16 & GRB090422150   & Swi\tablenotemark{e} \\
2009 Apr 23 & 07:55:19 & GRB090423330   & Swi\tablenotemark{e} \\
2009 Apr 24 & 14:12:09 & GRB090424592   & AGI,INT,Kon,MES,RHE,Suz,Swi\tablenotemark{e} \\
2009 Apr 25 & 09:03:30 & GRB090425377   & INT,Kon,RHE,Suz \\
2009 Apr 26 & 16:33:33 & GRB090426690   & AGI,INT,Kon \\
2009 Apr 27 & 15:27:00 & GRB090427644   & INT \\
2009 Apr 27 & 16:30:23 & GRB090427688   & INT,Suz \\
2009 Apr 28 & 13:15:13 & GRB090428552   & Kon,Suz \\
2009 Apr 29 & 12:43:25 & GRB090429530   & INT,Kon \\
2009 Apr 29 & 18:03:57 & GRB090429753   & INT,Kon,Swi\tablenotemark{d} \\
2009 May 09 & 05:10:03 & GRB090509215   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 May 10 & 00:23:00 & GRB090510016   & AGI,INT,Kon,MES,MO,Suz,Swi\tablenotemark{e} \\
2009 May 10 & 07:47:39 & GRB090510325   & Kon \\
2009 May 11 & 16:25:16 & GRB090511684   & INT,Kon \\
2009 May 13 & 21:58:47 & GRB090513916   & INT \\
2009 May 14 & 00:08:39 & GRB090514006   & Kon,MES,Suz \\
2009 May 14 & 17:26:07 & GRB090514726   & INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 May 14 & 17:36:55 & GRB090514734   & INT \\
2009 May 16 & 03:17:20 & GRB090516137   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 May 16 & 08:27:50 & GRB090516353   & INT,Swi\tablenotemark{e} \\
2009 May 16 & 20:28:40 & GRB090516853   & INT,Kon,MES \\
2009 May 18 & 01:54:44 & GRB090518080   & Kon,Swi\tablenotemark{e} \\
2009 May 18 & 05:51:04 & GRB090518244   & INT,Kon,MES,Suz \\
2009 May 19 & 11:05:27 & GRB090519462   & RHE \\
2009 May 19 & 21:08:56 & GRB090519881   & INT,Swi\tablenotemark{e} \\
2009 May 20 & 20:23:19 & GRB090520850   & INT,Kon,MES,Suz \\
2009 May 22 & 08:15:49 & GRB090522344   & INT,Kon \\
2009 May 24 & 08:17:56 & GRB090524346   & INT,Kon,MES \\
2009 May 28 & 04:09:01 & GRB090528173   & INT,Kon,Suz \\
2009 May 28 & 12:22:39 & GRB090528516   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 May 29 & 07:26:22 & GRB090529310   & INT,Kon \\
2009 May 29 & 13:32:00 & GRB090529564   & INT,Kon,MO,Suz \\
2009 May 30 & 18:14:24 & GRB090530760   & INT,Kon,MES,Suz \\
2009 May 31 & 18:35:56 & GRB090531775   & AGI,INT,Suz,Swi\tablenotemark{e} \\
2009 Jun 02 & 13:32:22 & GRB090602564   & INT,Kon,Suz,Swi\tablenotemark{d} \\
2009 Jun 06 & 11:18:08 & GRB090606471   & INT,MES \\
2009 Jun 10 & 15:33:22 & GRB090610648   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 Jun 10 & 17:21:31 & GRB090610723   & INT,Kon \\
2009 Jun 12 & 14:50:50 & GRB090612619   & AGI,INT,Kon,MES,Swi\tablenotemark{d} \\
2009 Jun 17 & 04:59:53 & GRB090617208   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 Jun 18 & 08:28:29 & GRB090618353   & AGI,INT,Kon,MO,RHE,Suz,Swi\tablenotemark{e} \\
2009 Jun 20 & 09:36:23 & GRB090620400   & AGI,INT,Kon,MES,MO,RHE \\
2009 Jun 20 & 21:37:35 & GRB090620901   & INT \\
2009 Jun 21 & 04:22:43 & GRB090621185   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 Jun 21 & 10:00:52 & GRB090621417   & INT,RHE \\
2009 Jun 21 & 22:07:25 & GRB090621922   & Kon,Swi\tablenotemark{e} \\
2009 Jun 23 & 02:34:21 & GRB090623107   & INT,Kon,MO,Suz,Swi\tablenotemark{d} \\
2009 Jun 23 & 21:54:27 & GRB090623913   & INT,Kon,Suz \\
2009 Jun 25 & 05:37:00 & GRB090625234   & INT \\
2009 Jun 25 & 13:26:22 & GRB090625560   & INT\tablenotemark{g},Kon,Suz \\
2009 Jun 26 & 04:32:10 & GRB090626189   & INT,Kon,LAT,MES,MO,RHE,Suz,Swi\tablenotemark{d} \\
2009 Jun 26 & 16:58:45 & GRB090626707   & Suz \\
2009 Jun 29 & 13:01:21 & GRB090629543   & INT \\
2009 Jun 30 & 07:27:21 & GRB090630311   & INT \\
2009 Jul 01 & 05:23:55 & GRB090701225   & INT \\
2009 Jul 04 & 05:47:48 & GRB090704242   & INT\tablenotemark{g},RHE \\
2009 Jul 04 & 18:47:00 & GRB090704783   & Kon \\
2009 Jul 06 & 06:47:40 & GRB090706283   & Swi\tablenotemark{d} \\
2009 Jul 08 & 03:38:15 & GRB090708152   & Swi\tablenotemark{e} \\
2009 Jul 09 & 15:07:42 & GRB090709630   & INT,Kon,Swi\tablenotemark{e} \\
2009 Jul 11 & 20:23:22 & GRB090711850   & INT,Suz \\
2009 Jul 12 & 03:51:05 & GRB090712160   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 Jul 13 & 00:29:28 & GRB090713020   & Kon,Suz \\
2009 Jul 17 & 00:49:36 & GRB090717034   & AGI,INT,Kon,MO,Suz,Swi\tablenotemark{d} \\
2009 Jul 17 & 02:40:31 & GRB090717111   & AGI,INT,Suz \\
2009 Jul 17 & 17:16:42 & GRB090718720   & INT \\
2009 Jul 18 & 18:18:02 & GRB090718762   & Kon,MO,Swi\tablenotemark{d} \\
2009 Jul 19 & 01:31:29 & GRB090719063   & AGI,Kon,MO \\
2009 Jul 20 & 06:38:08 & GRB090720276   & INT,Kon,RHE,Swi\tablenotemark{e} \\
2009 Jul 20 & 17:02:56 & GRB090720710   & AGI,INT,Kon,Suz \\
2009 Jul 26 & 05:14:07 & GRB090726218   & INT,Suz \\
2009 Jul 30 & 14:35:11 & GRB090730608   & INT,Kon \\
2009 Aug 02 & 05:39:03 & GRB090802235   & AGI,INT,Kon,RHE,Swi\tablenotemark{d} \\
2009 Aug 04 & 22:33:20 & GRB090804940   & INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 Aug 05 & 14:55:18 & GRB090805622   & INT \\
2009 Aug 07 & 19:57:59 & GRB090807832   & Swi\tablenotemark{d} \\
2009 Aug 09 & 23:28:14 & GRB090809978   & AGI,INT,Kon,MES,RHE \\
2009 Aug 10 & 15:49:07 & GRB090810659   & Kon,Suz \\
2009 Aug 10 & 18:44:44 & GRB090810781   & INT,Kon \\
2009 Aug 11 & 16:41:50 & GRB090811696   & Kon,MES \\
2009 Aug 13 & 04:10:43 & GRB090813174   & INT,Kon,MO,Suz,Swi\tablenotemark{e} \\
2009 Aug 14 & 08:49:41 & GRB090814368   & AGI,INT,Kon,MES \\
2009 Aug 14 & 22:47:28 & GRB090814950   & Kon,MES,Swi\tablenotemark{d} \\
2009 Aug 15 & 07:12:12 & GRB090815300   & INT \\
2009 Aug 15 & 10:30:41 & GRB090815438   & INT,Kon \\
2009 Aug 15 & 22:41:46 & GRB090815946   & INT,Swi\tablenotemark{d} \\
2009 Aug 17 & 00:51:33 & GRB090817036   & INT\tablenotemark{g},Kon,Suz,Swi\tablenotemark{d} \\
2009 Aug 19 & 14:34:27 & GRB090819607   & INT \\
2009 Aug 20 & 00:38:16 & GRB090820027   & AGI,INT,Kon,RHE,Suz,Swi\tablenotemark{d} \\
2009 Aug 23 & 03:10:53 & GRB090823133   & INT,Swi\tablenotemark{d} \\
2009 Aug 24 & 22:02:19 & GRB090824918   & Kon \\
2009 Aug 26 & 01:37:31 & GRB090826068   & Suz \\
2009 Aug 28 & 02:23:31 & GRB090828099   & AGI,INT,Kon,MES,Suz,Swi\tablenotemark{d} \\
2009 Aug 29 & 16:07:38 & GRB090829672   & AGI,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2009 Aug 29 & 16:50:40 & GRB090829702   & MES,RHE \\
2009 Aug 31 & 07:36:36 & GRB090831317   & INT,Kon,MAXI,Suz \\
2009 Sep 02 & 09:38:05 & GRB090902401   & INT,Suz,Swi\tablenotemark{d} \\
2009 Sep 02 & 11:05:08 & GRB090902462   & INT,LAT,RHE,Suz,Swi\tablenotemark{d} \\
2009 Sep 04 & 01:24:18 & GRB090904058   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 Sep 04 & 13:57:17 & GRB090904581   & Kon,Suz \\
2009 Sep 07 & 00:24:09 & GRB090907017   & INT \\
2009 Sep 07 & 19:23:47 & GRB090907808   & Kon \\
2009 Sep 08 & 07:31:52 & GRB090908314   & Kon \\
2009 Sep 08 & 08:10:39 & GRB090908341   & INT,Kon,MES,Swi\tablenotemark{d} \\
2009 Sep 09 & 11:41:17 & GRB090909487   & INT,Kon,Suz \\
2009 Sep 10 & 19:29:48 & GRB090910812   & Kon,MES \\
2009 Sep 12 & 15:50:29 & GRB090912660   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 Sep 15 & 15:35:36 & GRB090915650   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2009 Sep 17 & 15:51:38 & GRB090917661   & Suz \\
2009 Sep 20 & 00:49:59 & GRB090920035   & Kon \\
2009 Sep 22 & 12:56:42 & GRB090922539   & AGI,Kon,MES,RHE,Suz \\
2009 Sep 22 & 14:30:41 & GRB090922605   & Kon,MES,RHE,Suz \\
2009 Sep 24 & 14:59:54 & GRB090924625   & INT \\
2009 Sep 25 & 09:20:33 & GRB090925389   & INT,Kon,MES,RHE,Suz \\
2009 Sep 26 & 04:20:26 & GRB090926181   & AGI,INT,Kon,LAT,MES,MO,RHE,Suz,Swi\tablenotemark{d} \\
2009 Sep 26 & 21:55:48 & GRB090926914   & INT,Kon,MES,Swi\tablenotemark{e} \\
2009 Sep 27 & 10:07:16 & GRB090927422   & INT,Suz,Swi\tablenotemark{e} \\
2009 Sep 28 & 15:29:44 & GRB090928646   & Kon,MES,Suz \\
2009 Sep 29 & 04:33:03 & GRB090929190   & INT,Kon,RHE,Suz,Swi\tablenotemark{e} \\
2009 Oct 03 & 04:35:45 & GRB091003191   & AGI,INT,Kon,LAT,MES,Suz,Swi\tablenotemark{d} \\
2009 Oct 05 & 16:17:30 & GRB091005679   & INT \\
2009 Oct 10 & 02:43:09 & GRB091010113   & AGI\tablenotemark{h},INT,Kon,MES,RXTE,Suz \\
2009 Oct 12 & 18:47:02 & GRB091012783   & AGI,INT,Kon,Suz,Swi\tablenotemark{d} \\
2009 Oct 13 & 23:44:25 & UNCERT09101398 & Kon \\
2009 Oct 17 & 20:40:24 & GRB091017861   & Suz \\
2009 Oct 17 & 23:38:57 & GRB091017985   & Suz \\
2009 Oct 18 & 22:58:20 & GRB091018957   & INT \\
2009 Oct 20 & 21:36:44 & GRB091020900   & INT,Kon,MO,Swi\tablenotemark{e} \\
2009 Oct 20 & 23:26:34 & GRB091020977   & INT,Kon,MO,Swi\tablenotemark{d} \\
2009 Oct 23 & 00:29:44 & GRB091023021   & Suz \\
2009 Oct 24 & 08:56:01 & GRB091024380   & INT,Kon,RHE,Swi\tablenotemark{e} \\
2009 Oct 26 & 11:38:48 & GRB091026485   & Kon,Suz \\
2009 Oct 26 & 13:11:30 & GRB091026550   & INT,Kon,Swi\tablenotemark{e} \\
2009 Oct 30 & 14:43:16 & GRB091030613   & Kon,Suz \\
2009 Oct 30 & 19:52:26 & GRB091030828   & Kon,RHE,Suz \\
2009 Oct 31 & 12:00:28 & GRB091031500   & Kon,LAT,MO,Suz,Swi\tablenotemark{d} \\
2009 Nov 01 & 03:26:32 & GRB091101143   & INT,Kon,RHE,Suz \\
2009 Nov 02 & 14:34:38 & GRB091102607   & Kon,Suz,Swi\tablenotemark{e} \\
2009 Nov 03 & 21:53:51 & GRB091103912   & INT,Kon,Suz \\
2009 Nov 06 & 18:17:12 & GRB091106762   & Kon \\
2009 Nov 07 & 15:13:59 & GRB091107635   & INT,Kon,Suz \\
2009 Nov 09 & 21:28:40 & GRB091109895   & INT,Kon,Suz \\
2009 Nov 12 & 17:41:21 & GRB091112737   & Kon,Suz,Swi\tablenotemark{e} \\
2009 Nov 12 & 22:15:51 & GRB091112928   & INT,Kon \\
2009 Nov 15 & 04:14:50 & GRB091115177   & INT,Kon \\
2009 Nov 17 & 01:55:24 & GRB091117080   & INT \\
2009 Nov 20 & 04:34:36 & GRB091120191   & AGI,INT,Kon,MO,RHE \\
2009 Nov 22 & 03:54:20 & GRB091122163   & INT \\
2009 Nov 23 & 01:55:59 & GRB091123081   & Kon \\
2009 Nov 23 & 07:08:37 & GRB091123298   & AGI,INT,Kon,Suz \\
2009 Nov 26 & 07:59:24 & GRB091126333   & INT,Kon,Suz \\
2009 Nov 26 & 09:19:48 & GRB091126389   & INT \\
2009 Nov 27 & 23:25:45 & GRB091127976   & INT,Kon,MO,RHE,Suz,Swi\tablenotemark{e} \\
2009 Nov 28 & 06:50:34 & GRB091128285   & AGI,INT,Kon,RHE \\
2009 Dec 01 & 02:07:32 & GRB091201089   & INT \\
2009 Dec 02 & 01:44:06 & GRB091202072   & Kon,Suz \\
2009 Dec 02 & 05:15:42 & GRB091202219   & INT,Swi\tablenotemark{d} \\
2009 Dec 07 & 08:00:10 & GRB091207333   & INT,Kon \\
2009 Dec 08 & 09:49:57 & GRB091208410   & INT,Kon,RHE,Swi\tablenotemark{e} \\
2009 Dec 09 & 00:00:44 & GRB091209001   & INT,Kon \\
2009 Dec 15 & 05:37:27 & GRB091215234   & Kon \\
2009 Dec 19 & 11:04:45 & GRB091219462   & INT,Kon,Suz \\
2009 Dec 20 & 10:36:50 & GRB091220442   & INT,Kon,Suz \\
2009 Dec 21 & 20:52:52 & GRB091221870   & INT,Kon,MES,MO,RHE,Suz,Swi\tablenotemark{e} \\
2009 Dec 23 & 04:35:09 & GRB091223191   & INT,Swi\tablenotemark{d} \\
2009 Dec 23 & 12:15:53 & GRB091223511   & INT,Kon,Swi\tablenotemark{d} \\
2009 Dec 27 & 07:03:13 & GRB091227294   & INT,Kon,MES,MO \\
2009 Dec 30 & 06:14:09 & GRB091230260   & INT \\
2009 Dec 30 & 17:05:14 & GRB091230712   & Kon \\
2009 Dec 31 & 04:56:36 & GRB091231206   & INT,Kon,MES,Swi\tablenotemark{d} \\
2009 Dec 31 & 12:57:48 & GRB091231540   & INT \\
2010 Jan 01 & 23:42:13 & GRB100101988   & INT,MO,Swi\tablenotemark{d} \\
2010 Jan 11 & 04:12:49 & GRB100111176   & INT,Kon,MO,Suz,Swi\tablenotemark{e} \\
2010 Jan 16 & 21:31:00 & GRB100116897   & INT,Kon,LAT,MES,RHE,Suz \\
2010 Jan 17 & 21:06:19 & GRB100117879   & INT,Swi\tablenotemark{e} \\
2010 Jan 18 & 02:23:33 & GRB100118100   & INT,Kon,MES,RHE,Suz \\
2010 Jan 22 & 14:47:37 & GRB100122616   & INT,Kon,MES,MO,RHE \\
2010 Jan 26 & 11:03:05 & GRB100126460   & Swi\tablenotemark{d} \\
2010 Jan 30 & 17:29:24 & GRB100130729   & INT,Kon,Suz \\
2010 Jan 30 & 18:38:35 & GRB100130777   & INT,Kon,MES,MO,RHE,Suz \\
2010 Jan 31 & 17:30:57 & GRB100131730   & INT,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Feb 01 & 14:06:17 & GRB100201588   & Kon \\
2010 Feb 04 & 00:33:53 & GRB100204024   & INT,Kon,Suz \\
2010 Feb 04 & 13:34:43 & GRB100204566   & INT,Suz \\
2010 Feb 05 & 11:45:38 & GRB100205490   & INT,Kon,MES,RHE \\
2010 Feb 06 & 13:30:05 & GRB100206563   & INT,Kon,Suz,Swi\tablenotemark{e} \\
2010 Feb 07 & 15:57:54 & GRB100207665   & INT,Kon,Suz \\
2010 Feb 08 & 09:15:33 & GRB100208386   & INT \\
2010 Feb 10 & 02:24:49 & GRB100210101   & INT,Kon \\
2010 Feb 11 & 10:33:50 & GRB100211440   & INT,Kon,MES,MO,RHE,Suz \\
2010 Feb 12 & 13:11:45 & GRB100212550   & AGI,INT,Kon,MES \\
2010 Feb 12 & 14:07:22 & GRB100212588   & Swi\tablenotemark{e} \\
2010 Feb 16 & 10:07:00 & GRB100216422   & Swi\tablenotemark{e} \\
2010 Feb 18 & 04:38:45 & GRB100218194   & INT,Kon \\
2010 Feb 19 & 00:37:14 & GRB100219026   & INT,Kon \\
2010 Feb 21 & 08:50:26 & GRB100221368   & INT \\
2010 Feb 23 & 02:38:11 & GRB100223110   & AGI,INT,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Feb 24 & 02:41:10 & GRB100224112   & Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Feb 25 & 02:45:31 & GRB100225115   & INT,Kon,LAT,MES,Suz,Swi\tablenotemark{e} \\
2010 Feb 25 & 05:59:05 & GRB100225249   & Suz \\
2010 Feb 25 & 13:55:29 & GRB100225580   & INT,Kon,MES,Suz \\
2010 Feb 25 & 16:52:18 & GRB100225703   & INT,Kon,MES,MO,Suz \\
2010 Mar 01 & 05:21:46 & GRB100301223   & INT,Kon \\
2010 Mar 04 & 00:05:20 & GRB100304004   & INT,Kon,Suz \\
2010 Mar 04 & 12:48:18 & GRB100304534   & INT,Kon \\
2010 Mar 07 & 22:16:30 & GRB100307928   & INT \\
2010 Mar 11 & 12:25:54 & GRB100311518   & INT \\
2010 Mar 11 & 12:25:54 & GRB100311518   & Kon \\
2010 Mar 13 & 06:54:23 & GRB100313288   & INT,Kon,MES,MO \\
2010 Mar 22 & 01:05:05 & GRB100322045   & INT,Kon,MES,Suz \\
2010 Mar 23 & 13:00:44 & GRB100323542   & INT,Kon,Suz \\
2010 Mar 24 & 04:07:36 & GRB100324172   & Kon,MES,MO,Suz \\
2010 Mar 25 & 05:54:43 & GRB100325246   & Swi\tablenotemark{d} \\
2010 Mar 25 & 06:36:08 & GRB100325275   & INT,Kon,LAT,MES,Swi\tablenotemark{d} \\
2010 Mar 26 & 07:03:05 & GRB100326294   & INT,AGI,Swi\tablenotemark{d} \\
2010 Mar 26 & 09:38:20 & GRB100326402   & INT,Kon,MES \\
2010 Mar 28 & 03:22:44 & GRB100328141   & INT \\
2010 Mar 30 & 07:24:58 & GRB100330309   & Kon,MES \\
2010 Apr 01 & 07:07:31 & GRB100401297   & Suz,Swi\tablenotemark{e} \\
2010 Apr 10 & 17:45:47 & GRB100410740   & INT,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Apr 13 & 17:33:28 & GRB100413732   & INT,Kon,MES,Suz,Swi\tablenotemark{e} \\
2010 Apr 14 & 02:20:21 & GRB100414097   & Kon,LAT,MES,MO,Suz \\
2010 Apr 20 & 00:12:07 & GRB100420008   & INT,Kon,Suz \\
2010 Apr 21 & 21:59:48 & GRB100421917   & INT,Kon,MES,Suz \\
2010 Apr 23 & 05:51:25 & GRB100423244   & AGI,Kon,MES,MO \\
2010 Apr 24 & 17:30:10 & GRB100424729   & INT,Suz \\
2010 Apr 24 & 21:01:52 & GRB100424876   & INT,Kon,MES,Suz \\
2010 Apr 27 & 08:31:55 & GRB100427356   & Kon,MES,Suz,Swi\tablenotemark{e} \\
2010 Apr 29 & 23:59:51 & GRB100429999   & INT,Suz \\
2010 May 01 & 03:07:21 & TGF100501128   & INT,Kon,MES,RHE,Suz,Swi\tablenotemark{e} \\
2010 May 02 & 08:33:02 & GRB100502356   & INT,Kon,MES,Suz \\
2010 May 03 & 13:18:03 & GRB100503554   & INT,Kon,MES,RHE \\
2010 May 04 & 19:20:59 & GRB100504806   & Swi\tablenotemark{e} \\
2010 May 06 & 15:39:49 & GRB100506653   & INT,Kon,RHE,Suz \\
2010 May 07 & 13:51:15 & GRB100507577   & INT,Kon,RHE \\
2010 May 10 & 19:27:06 & GRB100510810   & INT,RHE \\
2010 May 11 & 00:49:56 & GRB100511035   & Kon,MES,RHE \\
2010 May 13 & 21:05:57 & GRB100513879   & INT,RHE \\
2010 May 15 & 11:13:09 & GRB100515467   & INT,Kon,MO,RHE,Suz \\
2010 May 16 & 08:50:41 & GRB100516369   & INT \\
2010 May 17 & 01:43:08 & GRB100517072   & RHE,Swi\tablenotemark{d} \\
2010 May 17 & 03:09:49 & GRB100517132   & Suz \\
2010 May 17 & 03:42:08 & GRB100517154   & MES \\
2010 May 17 & 05:49:52 & GRB100517243   & Suz \\
2010 May 17 & 15:19:58 & GRB100517639   & INT,Kon,RHE,Suz \\
2010 May 19 & 04:53:22 & GRB100519204   & INT,Kon,MES,MO \\
2010 May 22 & 03:45:52 & GRB100522157   & INT,Kon,RHE,Suz,Swi\tablenotemark{e} \\
2010 May 25 & 17:51:25 & GRB100525744   & INT,Suz,Swi\tablenotemark{d} \\
2010 May 27 & 17:41:51 & GRB100530737   & INT \\
2010 May 27 & 19:04:37 & GRB100527795   & INT,Kon,MES,Suz \\
2010 May 28 & 01:48:01 & GRB100528075   & AGI\tablenotemark{h},INT,Kon,MES,MO,Suz \\
2010 May 30 & 17:41:51 & GRB100530737   & Kon \\
2010 Jun 04 & 06:53:37 & GRB100604287   & INT,Kon,MES,Suz \\
2010 Jun 05 & 18:35:10 & GRB100605774   & INT \\
2010 Jun 08 & 09:10:06 & GRB100608382   & INT \\
2010 Jun 09 & 18:48:11 & GRB100609783   & Kon,MO \\
2010 Jun 12 & 13:04:21 & GRB100612545   & INT,AGI,Kon \\
2010 Jun 12 & 17:26:06 & GRB100612726   & INT,AGI,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Jun 14 & 11:57:23 & GRB100614498   & INT,Suz \\
2010 Jun 15 & 01:59:03 & GRB100615083   & INT,Kon,MES,Suz,Swi\tablenotemark{e} \\
2010 Jun 19 & 00:21:07 & GRB100619015   & RHE,Suz,Swi\tablenotemark{e} \\
2010 Jun 20 & 02:51:29 & GRB100620119   & INT,Kon,MES,MO,Suz \\
2010 Jun 21 & 10:51:18 & GRB100621452   & INT,Kon \\
2010 Jun 21 & 12:42:16 & GRB100621529   & INT \\
2010 Jun 25 & 18:32:28 & GRB100625773   & AGI,INT,Kon,MES,MO,Suz,Swi\tablenotemark{e} \\
2010 Jun 25 & 21:22:45 & GRB100625891   & INT,Kon,Suz,Swi\tablenotemark{d} \\
2010 Jun 29 & 19:14:03 & GRB100629801   & INT,Kon,MES,MO,Suz,Swi\tablenotemark{d} \\
2010 Jul 01 & 11:45:23 & GRB100701490   & INT,Kon,MES,Suz \\
2010 Jul 04 & 03:35:08 & GRB100704149   & INT,Kon,Swi\tablenotemark{e} \\
2010 Jul 06 & 16:38:18 & GRB100706693   & INT \\
2010 Jul 07 & 00:46:38 & GRB100707032   & Kon,MES,MO,Suz \\
2010 Jul 09 & 14:27:32 & GRB100709602   & INT,Kon,MO,RHE,Suz \\

\enddata

\tablenotetext{a}{Universal time is the trigger time of a near-Earth spacecraft}
\tablenotetext{b}{Two events were not listed as GRBs in the GBM
catalog; we have confirmed however that they are valid cosmic events}
\tablenotetext{c}{
AGI: \it Astro-rivelatore Gamma a Immagini LEggero \rm (AGILE); 
INT: \it International Gamma-Ray Laboratory\rm ; 
Kon: \it Konus-Wind\rm ; 
LAT: \it Fermi Large Area Telescope\rm ;
MAXI: \it Monitor of All-sky X-ray Image\rm ;
MES: \it Mercury Surface, Space Environment, Geochemistry, and Ranging \rm mission;  
MO: \it Mars Odyssey\rm ; 
RHE: \it Ramaty High Energy Solar Spectroscopic Imager\rm ; 
RXTE: \it Rossi X-Ray Timing Explorer\rm ;
Suz: \it Suzaku\rm ; 
Swi: \it Swift\rm }
\tablenotetext{d}{Burst was outside the coded field of view of the BAT, and not localized by it}
\tablenotetext{e}{Burst was localized by Swift-BAT; IPN triangulation cannot improve on this localization}
\tablenotetext{f}{Burst was localized by SuperAGILE and INTEGRAL-ISGRI; IPN triangulation cannot improve on this localization}
\tablenotetext{g}{Burst was localized by INTEGRAL-IBIS; IPN triangulation cannot improve on this localization}
\tablenotetext{h}{Burst was localized by SuperAGILE; IPN triangulation cannot improve on this localization}

\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccccc}
\setlength{\tabcolsep}{.05in}

\rotate
\tabletypesize{\scriptsize}
\topmargin 0.5in
\tablewidth{0pt}
\tablecaption{\it IPN annuli. \label{annuli}}
\tablehead{
\multicolumn{2}{}{} & \multicolumn{3}{|c|}{GBM} &  \multicolumn{8}{|c|}{IPN} &
\multicolumn{2}{|c|}{Ecliptic} & \multicolumn{3}{|c|}{Planet} & \multicolumn{3}{|c|}{Other} \\
\colhead{GRB}&\colhead{UT}
&\colhead{$\alpha$} &\colhead{$\delta$} &\colhead{$\sigma_{stat}$}
&\colhead{$\alpha_{1}$} &\colhead{$\delta_{1}$} &\colhead{R$_{1}$} &\colhead{$\delta R_{1}$}
&\colhead{$\alpha_{2}$} &\colhead{$\delta_{2}$} &\colhead{R$_{2}$} &\colhead{$\delta R_{2}$}
&\colhead{$\beta_{1}$} &\colhead{$\beta_{2}$}
&\colhead{$\alpha$} &\colhead{$\delta$} &\colhead{R}
&\colhead{$\alpha$} &\colhead{$\delta$} &\colhead{R}
}
\startdata

\anchor{ssl.berkeley.edu/ipn3/080715/080715.eps}{080715} & 22:48:40 & 214.70 &   9.90 &  18.97 & 148.5700 &  14.4501 &  60.4476 &    .2762 & 273.7129 & -26.1484 &  71.1746 &   .2884 &  15.6 &  35.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080723B/080723B.eps}{080723} & 23:37:42 & 105.30 &  71.10 &  18.25 &  98.9192 &  24.7391 &  49.8618 &   1.5218 & 158.3648 &  10.1273 &  70.8100 &    .0376 &  40.0 &  65.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080724/080724.eps}{080724} & 09:37:40 & 358.30 &  32.90 &  18.63 &  99.4409 &  24.6844 &  84.6742 &   .6209 &  97.4219 &  21.5770 &  84.9255 &   1.1054 &  35.0 &  85.0 & 122.9 & -28.4 &  66.4 & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080730A/080730A.eps}{080730} & 12:29:15 & 245.40 &   4.60 &  19.07 & 284.9798 & -23.2105 &  60.0101 &  11.7374 & ...      & ...      & ...      & ...      &  28.2 &  48.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080730B/080730B.eps}{080730} & 18:51:38 & 246.60 &  28.70 &  19.07 & 165.8007 &   6.4610 &  78.9123 &    .0519 & 285.2320 & -23.1364 &  67.9570 &    .8020 &  49.3 &  69.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080802/080802.eps}{080802} & 09:15:10 & 154.30 &  40.70 &  21.80 & 105.5186 &  19.2785 &  60.6310 &   1.3190 & 107.8602 &  22.3437 &  56.7793 &    .2517 &   4.6 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080803B/080803B.eps}{080803} & 18:31:20 & 300.10 &  82.80 &  25.24 & 169.8581 &   4.3476 &  84.4750 &    .4333 & 110.2713 &  17.1546 &  71.7722 &  11.7110 &  20.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080806C/080806C.eps}{080806} & 21:29:40 & 241.80 &  46.70 &  19.99 & 292.5906 & -20.8196 &  79.4133 &   3.2320 & 172.9066 &   2.7178 &  74.0460 &    .2645 &  34.5 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080807/080807.eps}{080807} & 23:50:32 & 101.70 & -16.00 &  19.62 & 113.3163 &  20.6681 &  32.4763 &    .3303 & ...      & ...      & ...      & ...      & -36.5 & -16.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080816A/080816A.eps}{080816} & 12:04:18 & 156.20 &  42.60 &  18.97 & 181.6313 &  -2.0874 &  56.3418 &    .2924 & 181.2257 &  -1.9328 &  56.0851 &    .1783 &  50.0 &  80.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080816B/080816B.eps}{080816} & 23:43:54 & 289.50 &  -6.80 &  24.02 &   2.0495 &   2.3216 &  82.3595 &    .2139 & 303.0135 & -11.6930 &  23.5681 &   5.2374 &   4.6 &  24.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080817A/080817A.eps}{080817} & 03:52:10 & 148.90 & -16.30 &  18.25 & 182.1957 &  -2.4029 &  38.8387 &    .1706 & 124.4176 &  16.6922 &  41.1837 &   2.3554 & -37.6 & -17.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080817B/080817B.eps}{080817} & 17:17:07 &  80.20 & -17.10 &  24.83 &   2.2713 &   2.5173 &  83.5771 &    .1073 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080821/080821.eps}{080821} & 07:57:26 & 238.60 &  32.60 &  20.99 & 185.6805 &  -4.3586 &  73.1687 &    .2830 & 310.4076 & -14.6559 &  73.7359 &   3.9202 &  39.7 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080824/080824.eps}{080824} & 21:48:54 & 122.40 &  -2.80 &  18.25 & 136.1147 &  12.5284 &  22.6744 &   3.5522 & ...      & ...      & ...      & ...      & -26.1 &  -6.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080825/080825.eps}{080825} & 14:13:48 & 231.30 &  -3.13 &  18.25 & 189.0673 &  -6.2639 &  45.6623 &    .0794 & 316.8249 & -11.8462 &  81.0623 &    .5878 &   4.6 &  24.6 & ...   & ...   & ...   & 233.9600 &  -4.7200 &   1.5000 \\ 
\anchor{ssl.berkeley.edu/ipn3/080830/080830.eps}{080830} & 08:50:16 & 160.10 &  30.80 &  19.50 & 192.6327 &  -8.2692 &  50.5341 &    .1876 & 144.9012 &   8.5444 &  34.2124 &  11.4963 &  15.0 &  65.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080906/080906.eps}{080906} & 05:05:11 & 182.80 &  -6.40 &  18.42 & 157.0024 &   3.3962 &  28.9323 &   3.4985 & 197.2020 & -10.8345 &  13.6815 &    .3987 &  -5.0 &  10.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080916/080916.eps}{080916} & 00:12:45 & 124.31 & -54.72 &  18.25 & 201.8800 & -13.5022 &  74.3952 &    .0733 & 174.9476 &  -9.9746 &  63.2533 &   1.8652 & -80.2 & -60.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/080925/080925.eps}{080925} & 18:35:55 &  96.10 &  18.20 &  18.36 &  13.3464 &  10.7060 &  81.1758 &   1.9824 &  21.8102 &  13.6493 &  71.2117 &    .1731 & -11.3 &   8.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081003/081003.eps}{081003} & 15:27:18 & 259.10 &  35.40 &  27.43 & 206.3112 & -14.4858 &  74.3897 &   6.6077 & ...      & ...      & ...      & ...      &  28.2 &  48.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081009A/081009A.eps}{081009} & 03:20:58 & 250.50 &  18.40 &  18.25 & 189.2711 &  -5.2873 &  65.8180 &    .4675 & 215.0909 & -16.2458 &  49.8452 &   .8287 &  63.0 &  87.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081009B/081009B.eps}{081009} & 16:31:50 &  64.60 &  14.20 &  19.07 &   8.7661 &   4.8497 &  58.7294 &    .5561 & ...      & ...      & ...      & ...      & -16.9 &   3.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081021/081021.eps}{081021} & 09:33:28 & 190.30 & -25.60 &  21.80 & 189.2842 &  -1.8576 &  23.8664 &    .7880 & 189.6500 &  -2.0238 &  23.6428 &    .4126 & -29.0 &  -9.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081101/081101.eps}{081101} & 12:45:24 & 207.50 & -28.00 &  18.30 & 201.9032 &  -6.8990 &  24.6913 &    .2791 & 240.2875 & -18.2625 &  29.7373 &   2.5185 & -24.4 &  -4.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081102/081102.eps}{081102} & 08:44:58 & 225.30 &  22.00 &  31.46 & 203.2405 &  -7.4582 &  38.5514 &    .0889 & 153.6906 &  82.7345 &  55.5221 &  15.0828 & ...   & ...   & 148.0 & -28.4 &  66.4 & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081110/081110.eps}{081110} & 14:25:43 & 111.70 &  21.40 &  18.79 &  33.4004 &  11.7601 &  74.2080 &    .1295 &  66.8669 &  18.0652 &  42.0107 &   1.3368 &  -9.8 &  10.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081122/081122.eps}{081122} & 12:28:12 & 339.10 &  40.00 &  18.25 &  70.8457 &  21.7425 &  78.1267 &   1.0350 &  71.5934 &  17.5326 &  81.5053 &   .6558 &  90.0 &  40.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081125/081125.eps}{081125} & 11:53:39 &  42.70 & -18.90 &  18.25 &  64.4817 &  21.7596 &  46.0248 &    .0341 &  72.7207 &  17.4758 &  46.8472 &   2.0806 & -39.6 & -19.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081129/081129.eps}{081129} & 03:52:04 &  63.20 & -54.90 &  20.12 &  73.9976 &  17.3628 &  74.6374 &   1.0860 & ...      & ...      & ...      & ...      & -84.5 & -64.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081207/081207.eps}{081207} & 16:18:46 & 112.40 &  70.50 &  18.36 &  76.8160 &  17.1712 &  61.1915 &  15.6186 & ...      & ...      & ...      & ...      &  34.5 &  54.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081209/081209.eps}{081209} & 23:31:56 & 52.80 &  63.50 &  4.90 &  76.9122 &  17.3219 &  48.3800 &  .1539 & ...      & ...      & ...      & ...      &  10.3 &  30.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081215A/081215A.eps}{081215} & 18:48:36 & 137.33 &  50.06 &  18.25 &  78.6738 &  17.6096 &  51.5368 &    .2007 & ...      & ...      & ...      & ...      &  30.2 &  50.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081215B/081215B.eps}{081215} & 21:06:52 & 228.60 & -50.70 &  24.22 & 258.6720 & -17.6600 &  31.8865 &  31.8865 & ...      & ...      & ...      & ...      & -55.0 &   5.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081216/081216.eps}{081216}  & 12:43:59  & 129.20 &   7.60 &  4.4   & 78.6767  &  17.8274 &  49.9661 &    .2403 & ...      & ...      & ...      & ...      & -9.8 &  10.2  & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081224/081224.eps}{081224}  & 21:17:56  & 201.70 &  75.10 &  18.25 &  81.3498 &  18.3806 &  79.6385 &   1.3476 & ...      & ...      & ...      & ...      &  48.0 &  64.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/081231/081231.eps}{081231} & 03:21:02 & 208.60 & -35.80 &  18.25 & 273.0438 & -24.1228 &  54.1641 &    .0456 & 263.9243 & -19.1782 &  49.3904 &   1.4219 & -27.6 &  -7.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090108/090108.eps}{090108} & 00:29:02 & 260.80 &  46.00 &  21.31 & 268.0374 & -20.2497 &  70.6224 &    .4506 & ...      & ...      & ...      & ...      &   4.6 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090112/090112.eps}{090112} & 17:30:15 & 192.30 &  25.40 &  18.71 & 103.4664 &  23.6754 &  86.4277 &    .0494 & 119.6448 &  23.0636 &  72.4593 &    .0964 &  15.6 &  35.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090131/090131.eps}{090131} & 02:09:21 & 352.30 &  21.20 &  18.25 & 298.5750 & -21.7943 &  63.8357 &    .0245 & 328.7673 & -13.9905 &  38.2071 &    .0612 &  20.3 &  40.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090202/090202.eps}{090202} & 08:19:30 & 274.30 &  -2.00 &  19.62 & 332.1012 & -12.3915 &  56.8661 &    .3639 & ...      & ...      & ...      & ...      &   5.0 &  15.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090207/090207.eps}{090207} & 18:39:10 & 252.70 &  34.90 &  21.31 & 158.6726 &   8.6220 &  78.2607 &    .1312 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090217/090217.eps}{090217} & 04:56:42 & 211.21 & -11.69 &  18.26 & 163.4114 &   3.7245 &  42.7526 &    .1665 & 132.3216 &  18.8384 &  76.1238 &    .0117 & ...   & ...   & ...   & ...   & ...   & 205.5000 &  -5.7000 &  10.0000 \\ 
\anchor{ssl.berkeley.edu/ipn3/090227/090227.eps}{090227} & 07:25:57 &   3.30 & -43.00 &  18.36 & 320.2128 & -16.6316 &  46.7292 &    .1063 & 335.9018 & -16.0986 &  40.7007 &   4.3595 & -37.0 & -11.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090227/090227B.eps}{090227} & 18:31:01 &  11.80 &  32.20 &   1.80 & 336.1907 & -4.6419 &  49.1398 &    .1374 & 336.9155 & -15.7544 &  56.5935 &    .0568 &   4.6 &  24.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090228/090228.eps}{090228} & 04:53:20 & 103.21 & -26.72 &  18.28 & 155.7758 &   4.7945 &  64.3342 &    .1158 & 140.9086 &  16.4197 &  60.8834 &    .0074 & -45.0 & -20.0 & ...   & ...   & ...   &  98.0000 & -28.0000 &   1.0000 \\ 
\anchor{ssl.berkeley.edu/ipn3/090304/090304.eps}{090304} & 05:10:48 & 195.90 & -73.40 &  41.06 & 332.4406 &  -6.4291 &  82.6744 &    .1271 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090305/090305.eps}{090305} & 01:14:35 & 135.00 &  74.30 &  24.22 & 151.5868 &   6.6713 &  63.4382 &    .1433 & 167.1197 &  11.8341 &  58.0460 &    .1918 &  10.3 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090308/090308.eps}{090308} & 17:36:24 &  21.90 & -54.30 &  23.05 & 329.2901 &  -8.0950 &  62.0256 &    .2980 & 354.6193 &  -8.8307 &  50.7531 &    .2029 & -90.0 & -44.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090323/090323.eps}{090323} & 00:02:42 & 190.09 &  21.09 &  18.25 & 149.3567 &  11.2921 &  40.5023 &    .1696 & 158.0883 &  10.4254 &  32.3125 &    .0550 &   7.7 &  27.7 & ...   & ...   & ...   & 190.6900 &  17.0800 &    .0900 \\ 
\anchor{ssl.berkeley.edu/ipn3/090328A/090328A.eps}{090328} & 09:36:46 &  95.90 & -45.12 &  18.26 & 152.3070 &  11.3885 &  77.6023 &    .0900 &  26.8046 &   7.8532 &  76.4592 &    .4100 & -74.8 & -54.8 & ...   & ...   & ...   &  90.8700 & -41.9500 &    .1100 \\ 
\anchor{ssl.berkeley.edu/ipn3/090328B/090328B.eps}{090328} & 17:07:06 & 155.70 &  33.40 &  29.76 & 207.4355 &  -7.8591 &  64.5821 &    .2600 & ...      & ...      & ...      & ...      &  -1.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090330/090330.eps}{090330} & 06:42:23 & 160.20 &  -8.20 &  19.07 & 154.2451 &  11.0813 &  21.8506 &    .5298 & ...      & ...      & ...      & ...      & -20.9 &   -.9 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090411A/090411A.eps}{090411} & 20:06:36 & 156.00 & -68.90 &  19.39 & 164.6836 &   9.0439 &  79.0359 &    .1163 & 223.5713 & -16.3117 &  67.6912 &   2.9251 & -90.0 & -53.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090411B/090411B.eps}{090411} & 23:47:44 &  38.50 &   5.10 &  19.39 & 352.7834 &  -4.3904 &  53.3750 &    .0351 &  44.0175 &  16.5054 &   6.8687 &   6.8687 & -14.7 &   5.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090413/090413.eps}{090413} & 02:55:57 & 266.50 &  -9.20 &  24.42 & 346.6254 &  -8.3957 &  76.9467 &    .2031 & ...      & ...      & ...      & ...      &   4.6 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090425/090425.eps}{090425} & 09:03:30 & 118.60 &  68.10 &  19.07 &  54.6224 &  21.7988 &  62.2095 &   1.8367 & ...      & ...      & ...      & ...      &  42.6 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090429/090429.eps}{090429} & 18:03:57 & 125.21 &   6.20 &  22.72 &  57.5828 &  23.1444 &  63.9152 &   1.4058 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090514A/090514A.eps}{090514} & 00:08:39 &  12.30 & -10.90 &  22.68 &  25.8450 &   7.3031 &  19.1933 &    .2125 & ...      & ...      & ...      & ...      &  -9.8 &  10.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090514B/090514B.eps}{090514} & 17:26:07 & 304.32 & -24.40 &  24.36 &  26.6194 &   7.5831 &  74.6555 &    .1822 & 244.5882 & -25.9496 &  65.0827 &   1.1459 & -16.9 &   3.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090516A/090516A.eps}{090516} & 03:17:20 & 122.20 & -71.62 &  19.62 & 208.8392 &  -8.5505 &  85.0325 &    .7368 & ...      & ...      & ...      & ...      & -90.0 & -60.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090516B/090516B.eps}{090516} & 20:28:40 &  15.70 & -13.70 &  20.84 &  29.9844 &   9.0452 &  27.7172 &    .5426 &  65.6096 &  26.3750 &  59.9054 &   1.8048 & -29.0 &  -9.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090518/090518.eps}{090518} & 05:51:04 & 211.20 & -16.70 &  22.50 & 212.5561 & -10.2013 &   3.2793 &   3.2990 & ...      & ...      & ...      & ...      & -12.3 &   7.7 & 136.3 & -20.7 &  67.0 & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090520/090520.eps}{090520} & 20:23:19 & 111.20 & -19.70 &  18.36 &  36.9220 &  12.0225 &  82.3318 &    .2114 &  66.7816 &  27.0755 &  66.4309 &   1.8773 & -31.4 & -90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090524/090524.eps}{090524} & 08:17:56 & 329.50 & -67.40 &  18.42 & 247.9522 & -27.1047 &  61.6313 &   2.3094 & 223.1637 & -14.4882 &  83.3430 &    .0765 & -59.2 & -39.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090528/090528.eps}{090528} & 12:22:39 & 312.20 &  32.70 &  18.25 &  51.1063 &  17.2948 &  89.9223 &    .0388 & 248.9428 & -27.3953 &  83.6835 &   1.0270 &  49.3 &  69.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090529/090529.eps}{090529} & 13:32:00 & 162.70 &  47.30 &  18.55 & 206.2773 &  -9.7846 &  69.2776 &    .0169 &  69.1444 &  27.6328 &  72.0481 &    .2677 &  34.0 &  85.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090530/090530.eps}{090530} & 18:14:24 &  73.20 &  13.80 &  18.25 &  55.9332 &  18.8934 &  14.5498 &    .5579 & ...      & ...      & ...      & ...      & -14.7 &   5.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090606/090606.eps}{090606} & 11:18:08 & 146.94 & -70.49 &  24.52 & 251.3088 & -22.7506 &  73.0907 &    .2746 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090610/090610.eps}{090610} & 15:33:22 &  84.20 &  35.42 &  23.78 &  81.5106 &  24.3271 &  17.3148 &    .2979 & ...      & ...      & ...      & ...      &   1.1 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090612/090612.eps}{090612} & 14:50:45 &  81.03 &  17.71 &  19.12 &  86.3061 &  24.7880 &  19.2134 &    .2030 & ...      & ...      & ...      & ...      & -27.6 &  -7.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090617/090617.eps}{090617} & 04:59:53 &  78.89 &  15.65 &  21.99 &  97.3932 &  25.1146 &  12.4002 &    .2156 &  74.1700 &  27.7255 &  13.3805 &   0.3536 & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090620/090620.eps}{090620} & 09:36:23 & 237.35 &  61.15 &  18.25 & 221.8979 & -15.2888 &  80.5461 &    .0338 & 104.6195 &  24.8223 &  82.4050 &    .0422 &  64.4 &  84.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090623/090623.eps}{090623} & 02:34:21 & 309.00 & -43.24 &  19.00 & 223.8522 & -15.8909 &  77.8196 &    .0168 & 256.7220 & -27.4026 &  48.3202 &   1.3930 & -38.6 & -18.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090626/090626.eps}{090626} & 04:32:10 & 169.30 & -36.05 &  18.25 & 226.0794 & -16.5535 &  52.5116 &    .0129 & 116.6563 &  23.3876 &  76.4606 &    .0164 & -43.2 & -23.2 & ...   & ...   & ...   & 170.0100 & -33.5000 &    .3200 \\ 
\anchor{ssl.berkeley.edu/ipn3/090717/090717.eps}{090717} & 00:49:36 &  92.41 & -62.48 &  18.34 &  61.2166 &  20.2954 &  87.2334 &    .0646 &  90.6005 &  24.7596 &  88.5843 &   2.0038 & -70.2 & -90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090718/090718.eps}{090718} & 18:18:02 & 274.12 & -36.39 &  18.34 & 242.4754 & -20.5447 &  32.4318 &    .0913 & 272.1713 & -24.3958 &  16.1659 &   4.5423 & -20.9 &   -.9 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090719/090719.eps}{090719} & 01:31:29 & 341.72 & -67.86 &  18.25 & 242.6922 & -20.5886 &  74.5886 &    .0343 & 272.9733 & -24.4840 &  62.5943 &   1.2365 & -65.5 & -45.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090720/090720.eps}{090720} & 17:02:56 & 203.00 & -54.80 &  20.01 & 274.4354 & -23.9660 &  60.8293 &    .0375 & 274.4258 & -18.7723 &  64.6324 &    .6403 & -43.2 & -23.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090802/090802.eps}{090802} & 05:39:03 &  84.33 &  34.09 &  21.47 & 107.3098 &  16.3920 &  39.7807 &   2.2092 & 108.0118 &  20.5881 &  38.2518 &    .1329 & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090804/090804.eps}{090804} & 22:33:20 & 130.40 & -11.30 &  18.25 & 170.5911 &   2.3541 &  44.2992 &    .0902 & 111.8847 &  19.6231 &  35.8863 &   2.1042 & -38.6 & -18.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090809/090809.eps}{090809} & 23:28:14 &  95.25 &    .16 &  18.36 & 174.9508 &   -.2522 &  76.1190 &    .2652 & 118.5188 &  17.5701 &  20.1986 &   3.9408 & -35.4 & -15.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090811/090811.eps}{090811} & 16:41:50 & 277.05 &  22.22 &  28.91 & 355.8579 &    .9190 &  85.7904 &    .0756 & ...      & ...      & ...      & ...      & ...   &  75.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090814A/090814A.eps}{090814} & 08:49:41 & 332.48 & 58.92 & 24.48 & 358.3497 &   2.3591 &  70.4783 &    .0720 & 305.7513 & -15.2704 &  85.5427 &   1.2715 & ...   &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090814B/090814B.eps}{090814} & 22:47:28 & 307.65 &  45.72 &  19.09 & 358.7693 &   2.6243 &  61.4077 &    .2300 & 306.7517 & -14.8414 & 62.9023  & 3.4367   &  20.3 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090820/090820.eps}{090820} & 00:38:16 &  87.70 &  27.06 &  18.25 & 135.0635 &  12.0237 &  45.0384 &   1.3139 & ...      & ...      & ...      & ...      &  -3.6 &  16.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090828/090828.eps}{090828} & 02:23:31 & 124.38 & -26.14 &  18.36 & 185.8615 &  -7.4122 &  57.8614 &    .2292 & 150.1167 &   6.0719 &  37.9045 &   2.7927 & -53.4 & -33.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090829A/090829A.eps}{090829} & 16:07:38 & 329.23 & -34.19 &  18.25 & 272.5797 & -23.5677 &  45.0800 &    .0170 &   5.9261 &   7.6379 &  60.2763 &    .0375 & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090829B/090829B.eps}{090829} & 16:50:40 & 354.99 &  -9.36 &  20.46 &   5.9390 &   7.6412 &  26.5634 &   1.0664 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090831/090831.eps}{090831} & 07:36:36 & 145.10 &  50.97 &  18.90 & 155.5834 &   3.7720 &  49.2349 &    .2039 & 156.5392 &  -3.3614 &  56.6147 &    .8034 &  24.7 &  44.7 & ...   & ...   & ...   & 145.4000 &  51.4000 &   1.0000 \\ 
\anchor{ssl.berkeley.edu/ipn3/090907/090907.eps}{090907} & 19:23:47 &  81.06 &  20.50 &  21.78 & 169.6601 &  -1.6551 &  81.2445 &   .7454 & ...      & ...      & ...      & ...      & -35.0 & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090908/090908.eps}{090908} & 08:10:39 & 174.10 & -25.13 &  22.63 & 185.7723 &  -8.1590 &  30.9598 &    .2597 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090910/090910.eps}{090910} & 19:29:48 & 296.23 &  72.28 &  18.25 &   4.8359 &   7.6034 &  74.7382 &    .1722 & 354.6985 &   3.8702 &  76.4648 &   1.3731 &  57.3 &  77.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090922/090922.eps}{090922} & 12:56:42 &  17.16 &  74.30 &  18.25 & 355.1137 &    .6890 &  75.0967 &    .1383 &  15.4562 &  10.5543 &  65.6541 &   1.3833 &  49.3 &  69.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090922/090922.eps}{090922} & 14:30:41 &  38.36 & -73.08 &  20.60 & 355.0584 &    .6395 &  55.5429 &    .1086 & ...      & ...      & ...      & ...      & -36.0 & -56.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090925/090925.eps}{090925} & 09:20:33 & 333.21 &  14.27 &  22.41 & 353.1571 &  -1.2774 &  27.5475 &   1.0352 &  19.8471 &  11.7270 &  51.3759 &  14.0927 &  16.7 &  36.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/090926/090926.eps}{090926} & 04:20:26 & 350.10 & -63.52 &  18.25 & 290.1476 & -22.8339 &  58.5230 &    .0165 & 352.4238 &  -1.9326 &  64.3894 &    .0416 & -62.6 & -42.6 & ...   & ...   & ...   & 353.5600 & -66.3400 &    .0400 \\ 
\anchor{ssl.berkeley.edu/ipn3/090928/090928.eps}{090928} & 15:29:44 & 103.91 & -43.53 &  32.23 & 172.1562 &   2.9556 &  78.4748 &    .1858 & 204.6445 & -12.9331 &  78.3905 &   6.2573 & -90.0 & -44.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091012/091012.eps}{091012} & 18:47:02 & 109.40 &  87.27 &  19.44 &  41.7359 &  20.5935 &  63.7255 &    .5447 &  41.3384 &  15.6054 &  68.8028 &    .1265 &  18.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091020/091020.eps}{091020} & 23:26:34 & 187.80 & -13.40 &  19.14 & 124.5419 &  20.9049 &  75.2365 &    .0155 & 228.8537 & -16.2949 &  34.7658 &   1.9756 & -14.7 &  -5.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091030/091030.eps}{091030} & 19:52:26 &  41.67 &  21.54 &  18.36 &  55.4481 &  16.1820 &  12.5410 &   7.3734 & ...      & ...      & ...      & ...      &  -3.2 &  16.8 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091031/091031.eps}{091031} & 12:00:28 &  70.58 & -59.08 &  18.26 & 309.1375 & -20.0955 &  88.8449 &    .0737 &  55.9849 &  16.0871 &  74.7612 &    .6604 & -87.4 & -67.4 & ...   & ...   & ...   &  71.7000 & -57.5000 &    .3000 \\ 
\anchor{ssl.berkeley.edu/ipn3/091101/091101.eps}{091101} & 03:26:32 &  29.80 & -33.68 &  19.17 &  56.1649 &  16.3208 &  55.5040 &    .4399 & ...      & ...      & ...      & ...      & -44.8 & -24.8 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091120/091120.eps}{091120} & 04:34:36 & 224.29 & -26.91 &  18.25 & 316.8477 & -18.6414 &  83.2806 &    .0572 & 243.9741 & -15.8865 &  15.3345 &   3.5597 &  -3.6 &  16.4 & ...   & ...   & ...   & 226.8100 & -21.7900 &    .5000 \\ 
\anchor{ssl.berkeley.edu/ipn3/091126/091126.eps}{091126} & 07:59:24 &  83.25 & -19.27 &  24.20 &  65.4304 &  20.8874 &  47.5018 &   1.3840 &  65.8325 &  15.9887 &  41.4455 &    .3298 & -90.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091128/091128.eps}{091128} & 06:50:34 & 127.69 &   1.73 &  18.49 &  64.3249 &  19.6591 &  67.3524 &   2.3836 &  66.2727 &  15.9482 &  65.1148 &   1.9878 & -22.7 &  -2.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091227/091227.eps}{091227} & 07:03:13 & 296.94 &   3.33 &  20.51 & 322.8413 & -18.4256 &  30.6350 &   1.8197 & 294.4381 & -23.9210 &  23.6699 &    .3646 & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/091231/091231.eps}{091231} & 04:56:36 & 195.53 & -54.09 &  18.88 & 300.1137 & -22.7132 &  80.3742 &    .1222 & 258.2901 & -19.9852 &  58.0715 &   7.0156 & -47.1 & -27.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100101/100101.eps}{100101} & 23:42:13 &  81.78 &  19.44 &  38.28 & 142.1839 &  18.8842 &  46.6324 &    .1724 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100116/100116.eps}{100116} & 21:31:00 & 308.40 &  22.69 &  18.25 & 314.7184 & -15.9222 &  31.8694 &    .1420 & 273.2250 & -26.6757 &  51.6327 &   2.8817 &  21.7 &  41.7 & ...   & ...   & ...   & 305.0200 &  14.4500 &    .3000 \\ 
\anchor{ssl.berkeley.edu/ipn3/100118/100118.eps}{100118} & 02:23:33 &   9.26 & -37.37 &  25.18 & 313.7996 & -15.7885 &  57.3158 &    .0734 & 273.5511 & -23.4751 &  75.8956 &   2.3982 & -54.5 & -34.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100122/100122.eps}{100122} & 14:47:37 &  79.20 &  -2.71 &  18.43 & 135.8225 &  21.4093 &  65.7632 &    .1834 & 130.1039 &  15.3161 &  58.6240 &    .2120 & -35.4 & -15.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100130/100130.eps}{100130} & 18:38:35 &  78.57 &  20.83 &  19.40 & 132.9985 &  22.2967 &  51.3434 &   1.1003 & 119.1768 &  16.9442 &  39.7819 &   1.3251 & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100131/100131.eps}{100131} & 17:30:57 & 117.41 &  13.73 &  18.60 & 132.3472 &  22.4477 &  16.3987 &    .2320 & 118.3729 &  17.0661 &   1.8218 &   1.8218 &   8.0 &  -2.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100205/100205.eps}{100205} & 11:45:38 & 132.51 & -22.26 &  27.75 & 115.8319 &  18.1962 &  40.9666 &    .5948 & ...      & ...      & ...      & ...      & -48.5 & -28.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100211/100211.eps}{100211} & 10:33:50 & 132.25 &  29.49 &  19.45 & 128.4566 &  23.3412 &   4.8644 &   4.8644 & 116.4209 &  19.0598 &  15.4313 &    .8856 &   2.3 &  22.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100212/100212.eps}{100212} & 13:11:45 & 134.27 &  32.22 &  18.47 & 117.0932 &  19.2180 &  21.5596 &    .2609 & ...      & ...      & ...      & ...      &    .4 &  20.4 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100223/100223.eps}{100223} & 02:38:11 & 104.50 &   3.70 &  29.59 & 125.3224 &  23.7772 &  24.9255 &    .0948 & 124.9437 &  19.3930 &  23.2031 &    .1552 & -22.7 &  -2.7 & ...   & ...   & ...   & 101.9000 &  12.5000 &   2.0000 \\ 
\anchor{ssl.berkeley.edu/ipn3/100224/100224.eps}{100224} & 02:41:10 & 269.56 & -17.08 &  18.64 & 305.1376 & -23.7891 &  36.8604 &    .1938 & 305.9279 & -19.3246 &  38.1940 &    .1166 &  -3.7 &  16.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100225A/100225A.eps}{100225} & 02:45:31 & 312.35 & -54.70 &  20.36 & 307.2252 & -19.2294 &  41.4655 &    .1767 & ...      & ...      & ...      & ...      & -56.5 & -36.5 & ...   & ...   & ...   & 310.3000 & -59.4000 &    .9000 \\ 
\anchor{ssl.berkeley.edu/ipn3/100225B/100225B.eps}{100225} & 13:55:29 & 314.27 &    .21 &  18.32 & 307.4190 & -19.2003 &  21.2450 &    .2606 & 342.7137 & -13.9661 &  29.8067 &   7.8340 &   4.6 &  24.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100225C/100225C.eps}{100225} & 16:52:18 & 147.91 &  34.01 &  21.53 & 127.8341 &  19.1710 &  26.0355 &    .2858 & 124.4264 &  23.8635 &  27.9329 &    .8649 &  -3.2 &  16.8 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100313/100313.eps}{100313} & 06:54:23 & 169.28 & -52.45 &  20.22 & 123.7916 &  23.4754 &  88.0828 &    .4009 & 145.6997 &  15.8058 &  74.3615 &    .1734 & -61.9 & -41.9 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100322/100322.eps}{100322} & 01:05:05 &  23.33 & -10.22 &  18.36 &  22.0017 &   6.5085 &  22.0977 &   1.6869 & 337.0614 & -12.2989 &  45.6476 &    .0352 & -31.7 & -11.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100324/100324.eps}{100324} & 04:07:36 &  44.69 & -17.33 &  18.36 & 304.7879 & -22.8620 &  86.8893 &    .0253 & 339.9218 & -11.2730 &  57.9348 &    .0431 & -43.2 & -23.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100325/100325.eps}{100325} & 06:36:08 & 331.21 & -28.13 &  18.89 & 341.7350 & -10.5915 &  20.0670 &    .1399 &  26.4021 &   8.6141 &  66.2693 &   2.3156 &  -2.7 & -22.7 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100326/100326.eps}{100326} & 09:38:20 & 314.70 &    .45 &  19.38 & 343.2758 &  -9.9992 &  28.1164 &    .2588 & ...      & ...      & ...      & ...      &   1.1 &  21.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100330/100330.eps}{100330} & 07:24:58 & 202.08 &    .90 &  19.52 & 168.7187 &   7.7967 &  32.7315 &    .1979 & 211.6597 & -11.6203 &  15.3389 &  15.3389 &   4.6 &  24.6 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100410/100410.eps}{100410} & 17:45:47 &  78.13 &  61.33 &  18.71 &   5.6937 &   -.0897 &  63.8337 &    .0810 & 128.2156 &  21.4972 &  88.8618 &    .1473 &  25.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100414/100414.eps}{100414} & 02:20:21 & 185.62 &  15.63 &  18.25 & 129.7971 &  21.0016 &  61.1221 &    .0330 & 223.5272 & -18.4357 &  41.1230 &    .2458 &  -1.0 &  19.0 & ...   & ...   & ...   & 191.5900 &   8.5700 &    .1800 \\ 
\anchor{ssl.berkeley.edu/ipn3/100421/100421.eps}{100421} & 21:59:48 & 350.68 & -25.66 &  19.39 &  24.7798 &   9.0809 &  49.5913 &    .3378 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100423/100423.eps}{100423} & 05:51:25 & 119.67 &   5.78 &  18.55 & 132.4218 &  20.0910 &  14.8691 &    .7523 &  27.2876 &  10.2433 &  89.3003 &    .0789 & -16.9 &   3.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100424/100424.eps}{100424} & 21:01:52 &   7.79 &  43.35 &  19.41 &  30.4485 &  11.6773 &  36.8538 &    .1093 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100502/100502.eps}{100502} & 08:33:02 & 131.01 &  18.38 &  19.18 &  45.8474 &  17.9634 &  76.5234 &    .0580 & ...      & ...      & ...      & ...      &  -3.5 &  16.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100503/100503.eps}{100503} & 13:18:03 & 149.26 &   5.46 &  18.82 & 228.4152 & -18.8712 &  79.1376 &    .0497 & ...      & ...      & ...      & ...      & -14.7 &   5.3 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100511/100511.eps}{100511} & 00:49:56 & 109.29 &  -4.65 &  18.25 &  64.2256 &  23.3182 &  51.8892 &    .0502 &  55.7238 &  24.9471 &  59.6484 &   .6303 & -33.0 & -13.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100515/100515.eps}{100515} & 11:13:09 & 275.47 &  27.01 &  19.14 & 322.0512 & -16.7158 &  61.3472 &    .0592 & 237.0262 & -25.4570 &  65.9659 &   1.5981 &  35.0 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100517/100517.eps}{100517} & 03:42:08 & 243.59 & -10.37 &  21.99 & 255.8168 & -25.2709 &  24.9123 &    .1982 & ...      & ...      & ...      & ...      & ...   & ...   & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100519/100519.eps}{100519} & 04:53:22 & 191.49 &  57.41 &  18.25 & 143.3175 &  16.2717 &  54.0783 &    .6609 &  79.3786 &  25.5967 &  75.0088 &    .4012 &  53.1 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100527/100527.eps}{100527} & 19:04:37 & 226.83 &  19.78 &  18.90 & 272.7558 & -25.5022 &  54.0420 &    .4995 & 240.3097 & -26.0595 &  41.9433 &  2.5609 &  28.2 &  48.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100604/100604.eps}{100604} & 06:53:37 & 248.30 & -73.19 &  21.05 & 280.9126 & -24.1579 &  50.9003 &    .2620 & 241.9926 & -26.1729 &  56.5036 &  10.4520 & -48.0 & -10.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100609/100609.eps}{100609} & 18:48:11 &  90.48 &  42.78 &  19.53 & 153.6604 &  12.2275 &  57.1836 &    .6322 & ...      & ...      & ...      & ...      &   4.6 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100612A/100612A.eps}{100612} & 13:04:21 &  63.53 &  13.74 &  19.73 &  65.4522 &  26.3657 &   7.1113 &   1.6513 & ...      & ...      & ...      & ...      &  -9.8 &  10.2 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100612B/100612B.eps}{100612} & 17:26:06 & 352.00 &  -1.83 &  18.61 & 335.4887 & -11.4491 &  19.6760 &    .2760 & 288.1234 & -21.5092 &  65.9410 &    .2754 &  -3.5 &  16.5 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100620/100620.eps}{100620} & 02:51:29 &  80.10 & -51.68 &  18.53 & 158.8705 &  10.0065 &  85.4161 &    .1593 & 110.1302 &  19.1892 &  72.3489 &    .2504 & -90.0 & -53.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100629/100629.eps}{100629} & 19:14:03 & 231.21 &  27.81 &  20.57 & 164.1709 &   7.7239 &  63.1522 &    .0196 & 290.2155 & -16.4458 &  75.8537 &    .1297 &  10.3 &  90.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100701/100701.eps}{100701} & 11:45:23 &  47.13 &  -3.55 &  18.25 & 109.7031 &  16.1393 &  68.2675 &    .0689 &  75.2741 &  25.2771 &  41.7328 &    .0799 & -26.1 &  -6.1 & ...   & ...   & ...   & ...      & ...      & ...      \\ 
\anchor{ssl.berkeley.edu/ipn3/100707/100707.eps}{100707} & 00:46:38 & 351.07 &  -6.57 &  18.25 & 347.9500 &  -6.0425 &   9.6337 &    .1594 & 287.5688 & -15.5557 &  68.9574 &    .0679 & ...   & ...   & ...   & ...   & ...   & 357.6000 &  -6.9000 &   1.0000 \\ 
\anchor{ssl.berkeley.edu/ipn3/100709/100709.eps}{100709} & 14:27:32 & 142.53 &  17.38 &  22.45 & 169.0005 &   5.5685 &  23.6476 &    .1053 &  82.2502 &  24.3711 &  49.2556 &  28.8630 &  -1.0 &  19.0 & ...   & ...   & ...   & ...      & ...      & ...      \\ 

\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Number of GBM bursts observed by each IPN spacecraft. \label{ipnspacecraft}}
\tablehead{
\colhead{Konus} & \colhead{Suzaku} & \colhead{INTEGRAL} & \colhead{Swift} & \colhead{MESSENGER} & \colhead{RHESSI} &  \colhead{AGILE} &  \colhead{Odyssey} & \colhead{MAXI} & \colhead{RXTE} 
}
\startdata
         281    &           199    &           322   &             151    &          126   &                86     &            67    &              56      &           4  &           1     \\
\tableline
\enddata
\end{deluxetable}
